Spiking Neural Belief Propagation Decoder for LDPC Codes with Small Variable Node Degrees

Spiking neural networks (SNNs) promise energy-efficient data processing by imitating the event-based behavior of biological neurons. In previous work, we introduced the enlarge-likelihood-each-notable-amplitude spiking-neural-network (ELENA-SNN) decoder, a novel decoding algorithm for low-density parity-check (LDPC) codes. The decoder integrates SNNs into belief propagation (BP) decoding by approximating the check node (CN) update equation using SNNs. However, when decoding LDPC codes with a small variable node(VN) degree, the approximation gets too rough, and the ELENA-SNN decoder does not yield good results. This paper introduces the multi-level ELENA-SNN (ML-ELENA-SNN) decoder, which is an extension of the ELENA-SNN decoder. Instead of a single SNN approximating the CN update, multiple SNNs are applied in parallel, resulting in a higher resolution and higher dynamic range of the exchanged messages. We show that the ML-ELENA-SNN decoder performs similarly to the ubiquitous normalized min-sum decoder for the (38400, 30720) regular LDPC code with a VN degree of dv = 3 and a CN degree of dc = 15.

==> figures/38400-30720_20Iter.tex <==
\pgfplotsset{
layers/my layer set/.define layer set={
background,
main,
up
}{
 },
    set layers=my layer set,
}

\begin{tikzpicture}[spy using outlines={rectangle, magnification=2.7, size=2cm, connect spies}]
    \def\lwidth{1.5}
    \def\opac{100}
    \def\marksz{1.5pt}
    \def\markszl{3pt}

    \def\spywidth{2.0cm}
    \def\spyheigth{1.5cm}

    \begin{axis}[
        ymode = log,
        xscale=1,
        xlabel style = {align=center},
        xlabel=$E_\mathrm{b}/N_0$ (dB),
        x label style={at={(axis description cs:0.5,0.02)},anchor=north},
        ylabel=BER,
        y label style={at={(axis description cs:0.00,0.4)},anchor=west},
        xtick = {2.5,3.0,3.5},
        xticklabels={$2.5$,$3.0$,$3.5$},
        grid=major,
        legend cell align={left},
        legend style={
            at={(0.02,0.02)},
            anchor=south west,
            fill opacity = .8,
            draw opacity = 1, 
            text opacity = 1,
            nodes={scale=1, transform shape}
        },
        xmin=2.5,xmax=3.5,
        ymin=4e-9,ymax=1e-1,
        axis line style=thick,
        tick label style={/pgf/number format/fixed},
        legend image post style={scale=0.9},
        ]

        \coordinate (spypoint) at (axis cs:3.05,1.0e-6); %
        \coordinate (spyviewer) at (axis cs:4.1,1.0e-7); %
        \draw [fill=white] ($(spyviewer)+(1.2cm,0.7cm)$) rectangle ($(spyviewer)-(1.2cm,0.7cm)$);
        
    



        \addplot[mark=none, color=black,line width=\lwidth, opacity= \opac] table [x = ebn0, y = spa]{./figures/38400-30720_20Iter.txt};

        \addplot[dashed,color=KITgreen,mark=square*,every mark/.append style={solid,fill=KITgreen},mark size=\marksz,line width=\lwidth, opacity =\opac] table [x=ebn0, y=ms]{./figures/38400-30720_20Iter.txt};
        
        \addplot[dotted, mark=*,mark size =\marksz,every mark/.append style={solid, fill=KITcyanblue}, color=KITcyanblue,line width=\lwidth, opacity =\opac] table [x = ebn0, y =nms]{./figures/38400-30720_20Iter.txt};

        \addplot[dotted, mark=diamond*,mark size =\marksz,every mark/.append style={solid, fill=gray}, color=gray,line width=\lwidth, opacity =\opac] table [x = ebn0, y = elena]{./figures/38400-30720_20Iter.txt};
        
        \addplot[dotted,color=KITpurple,line width=\lwidth, opacity =\opac] table [x = ebn0, y = mlelena4]{./figures/38400-30720_20Iter.txt};

        \addplot[dashed,color=KITorange, line width=\lwidth] table [x=ebn0, y=mlelena8_10]{./figures/38400-30720_20Iter.txt};
        \addplot[dashed,color=KITpurple, line width=\lwidth] table [x=ebn0, y=mlelena8_28]{./figures/38400-30720_20Iter.txt};
        \addplot[dashed,mark=none, color=KITcyanblue, line width=\lwidth] table [x=ebn0, y=mlelena8_30]{./figures/38400-30720_20Iter.txt};
        
        \addplot[solid,color=KITpurple, line width=\lwidth] table [x=ebn0, y=mlelena16]{./figures/38400-30720_20Iter.txt};
        \addplot[solid,color=kit-purple50, line width=\lwidth] table [x=ebn0, y=mlelena16nflc]{./figures/38400-30720_20Iter.txt};
        
        \addlegendimage{} \addlegendentry{\small SPA}
        \addlegendimage{} \addlegendentry{\small MS}
        \addlegendimage{} \addlegendentry{\small NMS}
        \addlegendimage{} \addlegendentry{\small $1$-MLE-$2.8$}%
        \addlegendimage{} \addlegendentry{\small $4$-MLE-$2.8$}%
        \addlegendimage{} \addlegendentry{\small $8$-MLE-$1.0$}%
        \addlegendimage{} \addlegendentry{\small $8$-MLE-$2.8$}%
        \addlegendimage{} \addlegendentry{\small $8$-MLE-$3.0$}%
        \addlegendimage{} \addlegendentry{\small $16$-MLE-$2.8$}%
        \addlegendimage{} \addlegendentry{\small $16$-MLE-$L_\mathrm{c}$}%

    \begin{pgfonlayer}{up}
        
    \end{pgfonlayer}
\end{axis}
\end{tikzpicture}



==> figures/FG_273-191_20Iter.tex <==

\pgfplotsset{
layers/my layer set/.define layer set={
background,
main,
up
}{
 },
    set layers=my layer set,
}

\begin{tikzpicture}[spy using outlines={rectangle, magnification=2.7, size=2cm, connect spies}]
    \def\lwidth{1.5}
    \def\opac{100}
    \def\marksz{1.5pt}
    \def\markszl{3pt}

    \def\spywidth{2.0cm}
    \def\spyheigth{1.5cm}

    \begin{axis}[
        ymode = log,
        xscale=1,
        xlabel style = {align=center},
        xlabel=$E_\mathrm{b}/N_0$ (dB),
        x label style={at={(axis description cs:0.5,0.02)},anchor=north},
        ylabel=BER,
        y label style={at={(axis description cs:0.00,0.4)},anchor=west},
        xtick = {0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5,5.0},
        xticklabels={$0.5$,$1.0$,$1.5$,$2.0$,$2.5$,$3.0$,$3.5$,$4.0$,$4.5$,$5.0$},
        grid=major,
        legend cell align={left},
        legend style={
            at={(0.02,0.01)},
            anchor=south west,
            fill opacity = 0.8,
            draw opacity = 1, 
            text opacity = 1,
        },
        xmin=0.5,xmax=5.0,
        ymin=8e-8,ymax=1,
        axis line style=thick,
        tick label style={/pgf/number format/fixed},
        legend image post style={scale=0.9},
        ]

        \coordinate (spypoint) at (axis cs:4.0,1.0e-6); %
        \coordinate (spyviewer) at (axis cs:4.1,1e-1); %
        \draw [fill=white] ($(spyviewer)+(1.2cm,0.7cm)$) rectangle ($(spyviewer)-(1.2cm,0.7cm)$);
        
        \spy[width=2.4cm,height=1.4cm, every spy on node/.append style={ultra thin},thin,line width=0.01, spy connection path={
        \draw [opacity=0.5] (tikzspyonnode.south west) -- (tikzspyinnode.south west);
        \draw [opacity=0.5] (tikzspyonnode.south east) -- (tikzspyinnode.south east);
        \draw [opacity=0.5] (tikzspyonnode.north west) -- (intersection of tikzspyinnode.north west--tikzspyonnode.north west and tikzspyinnode.south east--tikzspyinnode.south west);
        \draw [opacity=0.5] (tikzspyonnode.north east) -- (intersection of  tikzspyinnode.north east--tikzspyonnode.north east and tikzspyinnode.south east--tikzspyinnode.south west);
        ;}] on (spypoint) in node at (spyviewer); %
    



        \addplot[mark=none, color=black,line width=\lwidth, opacity= \opac] table [x = ebn0, y = spa]{./figures/FG_273-191_20Iter.txt};
        
        \addplot[dashed,mark=square*,mark size =\marksz,mark repeat=5,every mark/.append style={solid, fill=KITgreen},color=KITgreen,line width=\lwidth, opacity =\opac] table [x=ebn0, y=ms]{./figures/FG_273-191_20Iter.txt};
        
        \addplot[dotted, mark=*,mark size =\marksz,every mark/.append style={solid, fill=KITcyanblue},mark repeat=5, color=KITcyanblue,line width=\lwidth, opacity =\opac] table [x = ebn0, y =nms]{./figures/FG_273-191_20Iter.txt};

        \addplot[dotted, mark=diamond*,mark repeat=5,mark size =\marksz,every mark/.append style={solid, fill=KITorange}, color=KITorange,line width=\lwidth, opacity =\opac] table [x = ebn0, y = elena]{./figures/FG_273-191_20Iter.txt};
        
        \addplot[solid,color=KITpurple, line width=\lwidth] table [x=ebn0, y=mlelena16]{./figures/FG_273-191_20Iter.txt};

        \addplot[dotted, mark=*,mark size =\marksz,every mark/.append style={solid, fill=KITcyanblue},mark repeat=5, color=KITcyanblue,line width=\lwidth, opacity =\opac] table [x = ebn0, y =nms]{./figures/FG_273-191_20Iter.txt};
        
        \addlegendimage{} \addlegendentry{\small SPA}
        \addlegendimage{} \addlegendentry{\small MS}
        \addlegendimage{} \addlegendentry{\small NMS}
        \addlegendimage{} \addlegendentry{\small $1$-MLE-$3.5$}%
        \addlegendimage{} \addlegendentry{\small $16$-MLE-$3.0$}%

    \begin{pgfonlayer}{up}
        
    \end{pgfonlayer}
\end{axis}
\end{tikzpicture}



==> figures/ML_ELENA.tex <==
\begin{tikzpicture}[>=latex,thick]
    \def\ydist{0.5cm}
    \def\xdist{0.3cm}
    \def\h{1.2cm}
    \node[] (L2) {$L_{i_2'\rightarrow j}^{[\mathrm{v}]}$};
    \node[above=-0.25cm of L2] (L1) {$L_{i_1'\rightarrow j}^{[\mathrm{v}]}$};
    \node[below=-0.1cm of L2] (L3) {$L_{i_{d^\ast_\mathrm{c}}'\rightarrow j}^{[\mathrm{v}]}$};

    \node[above right=-2.05cm and 3*\xdist of L2,draw,rectangle,rounded corners, minimum height=2.6*\h] (abs) {abs$(\cdot)$};
    \node[above right=-1.73cm and \xdist of abs,draw,rectangle, rounded corners,minimum height=.5*\h,minimum width=0.9cm] (snn) {SNN $\left({\theta_{1}^{(2)},\theta_{2}^{(2)}}\right)$};
    \node[above=.1*\ydist of snn,draw,rectangle, rounded corners,minimum height=.5*\h,minimum width=0.9cm] (snn0) {SNN $\left(\theta_{1}^{(1)},\theta_{2}^{(1)}\right)$};
    \node[below=.9*\ydist of snn,draw,rectangle, rounded corners,minimum height=.5*\h,minimum width=0.9cm] (snn1) {SNN $\left(\theta_{1}^{(L)},\theta_{2}^{(L)}\right)$};
    \node[right=\xdist of snn,draw,circle, inner sep=0pt,radius=0.1cm] (a1) {$+$};
    \node[right=\xdist of a1,draw,circle, inner sep=0pt,radius=0.1cm] (m1) {$\times$};

    \draw[->] (L1) to (\tikztostart -| abs.west);
    \draw[->] (L2) to (\tikztostart -| abs.west);
    \draw[->] (L3) to (\tikztostart -| abs.west);

    \draw[->] (L1 -| abs.east)+(0cm,7.5mm) to (\tikztostart -| snn0.west);
    \draw[->] (L1 -| abs.east)+(0cm,6mm) to (\tikztostart -| snn0.west);
    \draw[->] (L1 -| abs.east)+(0cm,4.5mm) to (\tikztostart -| snn0.west);

    \draw[->] (L2 -| abs.east)+(0cm,3.5mm) to (\tikztostart -| snn.west);
    \draw[->] (L2 -| abs.east)+(0cm,2mm) to (\tikztostart -| snn.west);
    \draw[->] (L2 -| abs.east)+(0cm,.5mm) to (\tikztostart -| snn.west);

    \draw[->] (L3 -| abs.east)+(0cm,-2mm) to (\tikztostart -| snn1.west);
    \draw[->] (L3 -| abs.east)+(0cm,-3.5mm) to (\tikztostart -| snn1.west);
    \draw[->] (L3 -| abs.east)+(0cm,-5mm) to (\tikztostart -| snn1.west);

    \draw[->] (snn0) -| (a1);
    \draw[->] (snn1) -| (a1);
    \draw[->] (snn) -- (a1);
    \draw[->] (a1) -- (m1);

    \node[right=\xdist of L1,draw,circle,inner sep=1, fill=black] (b1) {};
    \node[right=\xdist+0.1cm of L2,draw,circle,inner sep=1, fill=black] (b2) {};,rotate=90,anchor=north
    \node[right=\xdist+0.13cm of L3,draw,circle,inner sep=1, fill=black] (b3) {};
    \node[below=-0.15cm of b2] () {$\vdots$};
    \node[below=.05cm of snn, text height=0.2cm] () {$\vdots$};

    \node[above=\ydist*0.5 of abs,draw, rectangle, rounded corners,minimum height=\h] (sgn) {sgn$(\cdot)$};
    \node[right=\xdist of sgn,draw,rectangle,rounded corners,,minimum height=\h,minimum width=0.9cm] (product) {$\prod$};

    \draw[->] (b1) -- +(0cm,2.1cm) to (\tikztostart -|sgn.west);
    \draw[->] (b2) |- (sgn);
    \draw[->] (b3) -- +(0cm,2.85cm) to (\tikztostart -|sgn.west);

    \draw[->] (sgn)++(0.55cm,0.15cm) to (\tikztostart -| product.west);
    \draw[->] (sgn) to (\tikztostart -| product.west);
    \draw[->] (sgn)++(0.55cm,-0.15cm) to (\tikztostart -| product.west);

    \draw[->] (product) -| (m1);

    \node[right=\xdist of m1,circle,draw,inner sep=2pt] (LI) {LI};
    \draw[->] (m1) -- (LI);
    \draw[->] (LI) -- ++(.7cm,0cm) node[pos=0.9,below] () {$L_{i \leftarrow j}^{[\mathrm{c}]}$};


\end{tikzpicture}


==> figures/SCNU.tex <==
\begin{tikzpicture}[>=latex,thick]
    \def\ydist{0.5cm}
    \def\xdist{0.3cm}
    \def\h{1.2cm}
    \node[] (L2) {$L_{i_2'\rightarrow j}^{[\mathrm{v}]}$};
    \node[above=-0.25cm of L2] (L1) {$L_{i_1'\rightarrow j}^{[\mathrm{v}]}$};
    \node[below=-0.1cm of L2] (L3) {$L_{i_{d_\mathrm{c}-1}'\rightarrow j}^{[\mathrm{v}]}$};

    \node[above right=-1.38cm and 3*\xdist of L2,draw,rectangle,rounded corners, minimum height=1.5*\h] (abs) {abs$(\cdot)$};
    \node[right=\xdist of abs,draw,rectangle, rounded corners,minimum height=1.5*\h,minimum width=0.9cm] (snn) {SNN};
    \node[right=\xdist of snn,draw,circle, inner sep=0pt,radius=0.1cm] (m1) {$\times$};

    \draw[->] (L1) to (\tikztostart -| abs.west);
    \draw[->] (L2) to (\tikztostart -| abs.west);
    \draw[->] (L3) to (\tikztostart -| abs.west);

    \draw[->] (L1 -| abs.east) to (\tikztostart -| snn.west);
    \draw[->] (L2 -| abs.east) to (\tikztostart -| snn.west);
    \draw[->] (L3 -| abs.east) to (\tikztostart -| snn.west);

    \draw[->] (snn) -- (m1);

    \node[right=\xdist of L1,draw,circle,inner sep=1, fill=black] (b1) {};
    \node[right=\xdist+0.1cm of L2,draw,circle,inner sep=1, fill=black] (b2) {};
    \node[right=\xdist       of L3,draw,circle,inner sep=1, fill=black] (b3) {};
    \node[below=-0.15cm of b2] () {$\vdots$};
    \node[below right =-0.15cm and 1.45cm of b2] () {$\vdots$};

    \node[above=\ydist of abs,draw, rectangle, rounded corners,minimum height=\h] (sgn) {sgn$(\cdot)$};
    \node[right=\xdist of sgn,draw,rectangle,rounded corners,,minimum height=\h,minimum width=0.9cm] (product) {$\prod$};

    \draw[->] (b1) -- +(0cm,1.57cm) to (\tikztostart -|sgn.west);
    \draw[->] (b2) |- (sgn);
    \draw[->] (b3) -- +(0cm,2.55cm) to (\tikztostart -|sgn.west);

    \draw[->] (sgn)++(0.55cm,0.15cm) to (\tikztostart -| product.west);
    \draw[->] (sgn) to (\tikztostart -| product.west);
    \draw[->] (sgn)++(0.55cm,-0.15cm) to (\tikztostart -| product.west);

    \draw[->] (product) -| (m1);

    \node[right=\xdist of m1,draw,circle, inner sep=2pt] (LI) {LI};
    \draw[->] (m1) -- (LI);

    \draw[->] (LI) -- ++(1cm,0cm) node[pos=0.9,below] () {$L_{i \leftarrow j}^{[\mathrm{c}]}$};


\end{tikzpicture}


==> figures/SNN.tex <==
\begin{tikzpicture}[>=latex,thick]
    \def\ydist{0.5cm}
    \def\xdist{0.25cm}
    \def\h{1.2cm}
    \node[] (L2) {$|L_{i_2'\rightarrow j}^{[\textrm{v}]}|$};
    \node[above= 0.1cm of L2] (L1) {$|L_{i_1'\rightarrow j}^{[\textrm{v}]}|$};
    \node[below left= 0.25cm and -1.35cm of L2] (L3) {$|L_{i_{d^\ast_c}'\rightarrow j}^{[\textrm{v}]}|$};

    \node[above right=-2.0cm and 1*\xdist of L2,draw,rectangle,rounded corners, minimum height=2.5*\h] (mul1) {$\times$};
    \draw[->] (mul1)++(0cm,-2.0cm) -- (mul1.south);
    \node[below=0.5cm of mul1] () {$-1$};

    \node[right=\xdist of mul1,draw,rectangle,rounded corners, minimum height=2.5*\h] (add1) {$+$};
    \draw[->] (add1)++(0cm,-2.0cm) -- (add1.south);
    \node[below=0.48cm of add1] () {$\theta_1$};

    \node[right=\xdist of add1,draw,rectangle,rounded corners, minimum height=2.5*\h] (mul2) {$\times$};
    \draw[->] (mul2)++(0cm,-2.0cm) -- (mul2.south);
    \node[below=0.5cm of mul2] () {$10$};
    
    \node[right=\xdist of mul2 ,draw,circle, inner sep=2pt,radius=2.0cm] (LIF2) {LIF};
    \node[above= 0.1cm of LIF2 ,draw,circle, inner sep=2pt,radius=2.0cm] (LIF1) {LIF};
    \node[below= 0.25cm of LIF2,draw,circle, inner sep=2pt,radius=2.0cm] (LIF3) {LIF};

    \node[right=\xdist of LIF2 ,draw,circle, inner sep=2pt,radius=2.0cm] (LIFOR) {LIF};
    
    \node[right=\xdist of LIFOR,draw,circle, inner sep=0pt,radius=2.0cm] (mul3) {$\times$};
    \draw[->] (mul3)++(0cm,-2.0cm) -- (mul3.south);
    \node[below=1.8cm of mul3] () {$-1$};
    
    \node[right=\xdist of mul3,draw,circle, inner sep=0pt,radius=2.0cm] (add3) {$+$};
    \draw[->] (add3)++(0cm,-2.0cm) -- (add3.south);
    \node[below=1.8cm of add3] () {$1$};
    
    \node[right=\xdist of add3,draw,circle, inner sep=0pt,radius=2.0cm] (mul4) {$\times$};
    \draw[->] (mul4)++(0cm,-2.0cm) -- (mul4.south);
    \node[below=1.8cm of mul4] () {$\theta_2$};

    \draw[->] (L1) to (\tikztostart -| mul1.west);
    \draw[->] (L2) to (\tikztostart -| mul1.west);
    \draw[->] (L3) to (\tikztostart -| mul1.west);

    \draw[->] (mul1.east) to (add1.west);
    \draw[->] (mul1.east)++(0,1cm) -- ++(\xdist,0cm);
    \draw[->] (mul1.east)++(0,-1cm) -- ++(\xdist,0cm);

    \draw[->] (add1.east) to (mul2.west);
    \draw[->] (add1.east)++(0,1cm) -- ++(\xdist,0cm);
    \draw[->] (add1.east)++(0,-1cm) -- ++(\xdist,0cm);

    \draw[->] (mul2.east) to (LIF2.west);
    \draw[->] (mul2.east)++(0,1cm) -- ++(\xdist,0cm);
    \draw[->] (mul2.east)++(0,-1cm) -- ++(\xdist,0cm);

    \draw[->] (LIF1.east) -| (LIFOR.north);
    \draw[->] (LIF2.east) -- (LIFOR.west);
    \draw[->] (LIF3.east) -| (LIFOR.south);

    \draw[->] (LIFOR) -- (mul3);
    \draw[->] (mul3) -- (add3);
    \draw[->] (add3) -- (mul4);

    \draw[->] (mul4) -- ++(1.0cm,0cm) node[pos=0.9,below] () {$\in\{0,\theta_2\}$};

    \node[above right=-1.2cm and -0.1cm of L2] () {$\vdots$};
    \node[above right=-1.2cm and 0.7cm of L2] () {$\vdots$};
    \node[above right=-1.2cm and 1.52cm of L2] () {$\vdots$};
    \node[above right=-1.2cm and 2.27cm of L2] () {$\vdots$};
    
\end{tikzpicture}


==> figures/SNN_BP_structure_Slim.tex <==
\begin{tikzpicture}[>=latex, thick]
\def\ydist{0.5cm}
        \def\xdist{.8cm}
    
        \node [] (L1) {$L_1$};
        \node[below = -0.1cm of L1] (L2) {$L_2$};
        \node [below of =  L1] (h) {$\vdots$};
        \node[below = 1.2*\ydist of L2] (LN) {$L_N$};
    
        \node[right=1*\xdist of LN, draw, rectangle, rounded corners, align=center,minimum height = 4.9cm] (VN_up) {\rotatebox{90}{VN update}};  
        \draw[->] (L1) to (\tikztostart -| VN_up.west);
        \draw[->] (L2) to (\tikztostart -| VN_up.west);
        \draw[->] (LN) to (\tikztostart -| VN_up.west);
    
        \node[right=2*\xdist of VN_up, draw, rectangle, rounded corners, minimum height = 4.9cm] (dist) {\rotatebox{90}{Message allocation}};
        \draw[->] (VN_up.east)++(0cm,2cm) -- +(2*\xdist,0cm) node[midway, above] {$L_{1 \rightarrow j_1^1}^{[v]}$ };        
        \draw[->] (VN_up.east)++(0cm,1cm) -- +(2*\xdist,0cm) node[midway, above] (h1) {$L_{1 \rightarrow j_2^1}^{[v]}$};
        \draw[->] (VN_up.east)++(0cm,-1cm) -- +(2*\xdist,0cm) node[midway, above] ()
        {$L_{N \rightarrow j_{d_\mathrm{v}-1}^N}^{[v]}$};
        \draw[->] (VN_up.east)++(0cm,-2cm) -- +(2*\xdist,0cm) node[midway, above] ()
        {$L_{N \rightarrow j_{d_\mathrm{v}}^N}^{[v]}$};
        \node[below of=h1] () {$\vdots$};
        
        \def\h{0.7cm}
        \node [above right = -0.9cm and \xdist/3 of dist, draw, rectangle, rounded corners, minimum height = \h] (SCNU1) {SCNU};
        \node [above right = -1.9cm and \xdist/3 of dist, draw, rectangle, rounded corners, minimum height = \h] (SCNU2) {SCNU};
        \node [above right = -3.9cm and \xdist/3 of dist, draw, rectangle, rounded corners, minimum height = \h] (SCNU3) {SCNU};
        \node [above right = -4.9cm and \xdist/3 of dist, draw, rectangle, rounded corners, minimum height = \h] (SCNUM) {SCNU};
        \node [below=of SCNU1] (h2) {$\vdots$};

        \def\yoff{0.2cm}
        \draw[<-] (SCNU1)+(-0.62cm,\yoff) to (\tikztostart -| dist.east);
        \draw[<-] (SCNU1)+(-0.62cm,0.0cm) to (\tikztostart -| dist.east);
        \draw[<-] (SCNU1)+(-0.62cm,-\yoff) to (\tikztostart -| dist.east);

        \draw[<-] (SCNU2)+(-0.62cm,\yoff) to (\tikztostart -| dist.east);
        \draw[<-] (SCNU2)+(-0.62cm,0.0cm) to (\tikztostart -| dist.east);
        \draw[<-] (SCNU2)+(-0.62cm,-\yoff) to (\tikztostart -| dist.east);

        \draw[<-] (SCNU3)+(-0.62cm,\yoff) to (\tikztostart -| dist.east);
        \draw[<-] (SCNU3)+(-0.62cm,0.0cm) to (\tikztostart -| dist.east);
        \draw[<-] (SCNU3)+(-0.62cm,-\yoff) to (\tikztostart -| dist.east);
        
        \draw[<-] (SCNUM)+(-0.62cm,\yoff) to (\tikztostart -| dist.east);
        \draw[<-] (SCNUM)+(-0.62cm,0.0cm) to (\tikztostart -| dist.east);
        \draw[<-] (SCNUM)+(-0.62cm,-\yoff) to (\tikztostart -| dist.east);

        \def\x{2.1cm}
        \node [above right=-1.75cm and \x of SCNU3, draw, rectangle, rounded corners, minimum height=5.9cm,minimum width =0.7cm] (sum) {\LARGE $\Sigma$};
        \draw[->] (SCNU1) -- +(\x+0.6cm,0cm) node[pos=0.4, above] () 
        {$L_{i^1_1 \leftarrow 1}^{[c]}$}; 
        \draw[->] (SCNU2) -- +(\x+0.6cm,0cm) node[pos=0.4, above] (hc) {$L_{i^1_2 \leftarrow 1}^{[c]}$};
        \draw[->] (SCNU3) -- +(\x+0.6cm,0cm) node[pos=0.4, above] () {$L_{i^M_{d_c-1} \leftarrow M}^{[c]}$};
        \draw[->] (SCNUM) -- +(\x+0.6cm,0cm) node[pos=0.4, above] () {$L_{i^M_{d_c} \leftarrow M}^{[c]}$};
        \node[below of=hc] () {$\vdots$};

        \node [right=0.3cm of L1, draw, circle, inner sep =1pt, fill=black] (n1) {};
        \node [right = 0.4 of L2, draw, circle, inner sep =1pt, fill=black] (n2) {};
        \node [right=0.45cm of LN, draw, circle, inner sep =1pt, fill=black] (n3) {};
        \draw[->] (n1) -- +(0cm,1.6cm) to (\tikztostart -| sum.west);
        \draw[->] (n2) -- +(0cm,1.9cm) to (\tikztostart -| sum.west);
        \draw[->] (n3) -- +(0cm,2.9cm) to (\tikztostart -| sum.west);

        \node[right=\x-0.4cm of SCNU1, draw, fill = black, circle, inner sep =1pt] (m1) {};
        \node[right=\x-0.5cm of SCNU2, draw, fill = black, circle, inner sep =1pt] (m2) {};
        \node[right=\x-0.6cm of SCNU3,draw, fill = black,circle, inner sep=1pt] (m3) {};
        \node[right=\x-0.7cm of SCNUM, draw, fill = black, circle, inner sep =1pt] (m4) {};
        \draw[->] (m1) -- +(0cm,-4.8cm) -- +(-7.0cm,-4.8cm) -- +(-7.0cm,-3.2cm) to (\tikztostart -| VN_up.west);
        \draw[->] (m2) -- +(0cm,-3.7cm) -- +(-6.8cm,-3.7cm) -- +(-6.8cm,-2.4cm) to (\tikztostart -| VN_up.west);
        \draw[->] (m3) -- +(0cm,-1.6cm) -- +(-6.6cm,-1.6cm) -- +(-6.6cm,-0.6cm) to (\tikztostart -| VN_up.west);
        \draw[->] (m4) -- +(0cm,-0.5cm) -- +(-6.4cm,-0.5cm) -- +(-6.4cm,0.2cm) to (\tikztostart -| VN_up.west);

        \node [right=\xdist*0.7 of sum, draw, rectangle, rounded corners, minimum height = 4cm, minimum width =0.7cm] (dec) {\rotatebox{90}{Hard decision}};
        \draw[->] (sum.east)++(0cm,1.2cm) -- +(\xdist*0.7,0cm) node [pos=0.5, above] (h3) {$\tilde{L}_1$};
        \draw[->] (sum.east)++(0cm,0.5cm) -- +(\xdist*0.7,0cm) node [pos=0.5, above] {$\tilde{L}_2$};
        \draw[->] (sum.east)++(0cm,-1.2cm) -- +(\xdist*0.7,0cm) node [pos=0.5, above] {$\tilde{L}_N$};
        \node[below = 0.9cm of h3] () {$\vdots$};

        \draw[->] (dec.east)++(0cm,1.2cm) -- +(0.3cm,0cm) node [right] (h4) {$\hat{b}_1$};
        \draw[->] (dec.east)++(0cm,0.5cm) -- +(0.3cm,0cm) node [right] {$\hat{b}_2$};
        \draw[->] (dec.east)++(0cm,-1.2cm) -- +(0.3cm,0cm) node [right] {$\hat{b}_N$};
        \node[below = 0.6cm of h4] () {$\vdots$};
\end{tikzpicture}


==> figures/Threshold_Sweep.tex <==
\pgfplotsset{
layers/my layer set/.define layer set={
background,
main,
up
}{
 },
    set layers=my layer set,
}

\begin{tikzpicture}[spy using outlines={rectangle, magnification=2.7, size=2cm, connect spies}]
    \def\lwidth{1.5}
    \def\opac{100}
    \def\marksz{1.5pt}
    \def\markszl{3pt}

    \def\spywidth{2.0cm}
    \def\spyheigth{1.5cm}

    \begin{axis}[
        ymode = log,
        xscale=1,
        xlabel style = {align=center},
        xlabel=$\theta_1$,
        x label style={at={(axis description cs:0.5,0.02)},anchor=north},
        ylabel=BER,
        y label style={at={(axis description cs:0.00,0.4)},anchor=west},
        xtick = {1.0,2.0,3.0,4.0},
        xticklabels={$1.0$,$2.0$,$3.0$,$4.0$},
        grid=major,
        legend cell align={left},
        legend style={
            at={(0.64,0.00)},
            anchor=south west,
            fill opacity = 1,
            draw opacity = 1, 
            text opacity = 1,
            nodes={scale=0.9, transform shape}
        },
        xmin=0.1,xmax=4.0,
        ymin=5e-6,ymax=1e-1,
        axis line style=thick,
        tick label style={/pgf/number format/fixed},
        legend image post style={scale=0.9},
        ]

        
    



        \addplot[mark=none, color=gray,line width=\lwidth, opacity= \opac] table [x = TH, y = Elena]{./figures/Threshold_Sweep.txt};
        \addplot[dotted,mark=none, color=KITpurple,line width=\lwidth, opacity= \opac] table [x = TH, y = MLElena4]{./figures/Threshold_Sweep.txt};
        \addplot[dashed,mark=none, color=KITorange,line width=\lwidth, opacity= \opac] table [x = TH, y = MLElena8_10]{./figures/Threshold_Sweep.txt};
        \addplot[dashed,mark=none, color=KITpurple,line width=\lwidth, opacity= \opac] table [x = TH, y = MLElena8_28]{./figures/Threshold_Sweep.txt};
        \addplot[dashed,mark=none, color=KITcyanblue,line width=\lwidth, opacity= \opac] table [x = TH, y = MLElena8_30]{./figures/Threshold_Sweep.txt};
        \addplot[solid,mark=none, color=KITpurple,line width=\lwidth, opacity= \opac] table [x = TH, y = MLElena16]{./figures/Threshold_Sweep.txt};
        
        
        \addlegendimage{} \addlegendentry{\small $1$-MLE-$2.8$}
        \addlegendimage{} \addlegendentry{\small $4$-MLE-$2.8$}
        \addlegendimage{} \addlegendentry{\small $8$-MLE-$1.0$}
        \addlegendimage{} \addlegendentry{\small $8$-MLE-$2.8$}
        \addlegendimage{} \addlegendentry{\small $8$-MLE-$3.0$}
        \addlegendimage{} \addlegendentry{\small $16$-MLE-$2.8$}

    \begin{pgfonlayer}{up}
        
    \end{pgfonlayer}
\end{axis}
\end{tikzpicture}



==> figures/characteristic.tex <==

\begin{tikzpicture}
    \begin{axis}[
        axis lines=middle,
        xlabel = {\small $\stackrel[{i' \in \mathcal{M}(j)\setminus \{i\}}]{}{\mathrm{min}} \left| L_{i'\rightarrow j}^{[\mathrm{v}]} \right|$},
        xlabel style={at={(ticklabel* cs:0.95)}, anchor=north},
        ylabel={\small $\left|L_{i\leftarrow j}^{[\mathrm{c}]}\right|$},%
        xtick = {0,1,2,3,4,5,6,7,8},
        xticklabels ={,,,,,$5\theta_1$,,,,},
        ytick = {0,1,2,3,4,5,6,7,8},
        yticklabels ={,,,,,$5\theta_2$,,,},
        ymin=-0.5, ymax=8.5,
        xmin=-0.5, xmax=8.5,
        domain=-4:4,
        samples=300,
        thick,
        legend style={at={(axis cs:0.4,7.0)},anchor=north west}
    ]

    \addplot[mark=none, black, very thick,] coordinates {(0,0) (9,9)};
    \addplot[mark=*, gray, very thick,] coordinates {(0,0) (1,0) (1,1) (2,1) (3,1) (4,1) (5,1) (6,1) (7,1) (8,1) (9,1)};
    \addplot[mark=none, KITorange, very thick,loosely dashdotdotted] coordinates {(0,0) (1,0) (1,1) (2,1) (2,2) (9,2)};
    \addplot[mark=none, KITcyanblue, very thick,dashed] coordinates {(0,0) (1,0) (1,1) (2,1) (2,2) (3,2) (3,3) (4,3) (4,4) (9,4)};
    \addplot[mark=none, KITpurple, very thick, dotted] coordinates {(0,0) (1,0) (1,1) (2,1) (2,2) (3,2) (3,3) (4,3) (4,4) (5,4) (5,5) (6,5) (6,6) (7,6) (7,7) (8,7) (8,8) (9,8)};

    \addlegendentry{\small NMS}
    \addlegendentry{\small$L=1$}
    \addlegendentry{\small$L=2$}
    \addlegendentry{\small$L=4$}
    \addlegendentry{\small$L=8$}

    
    
    

    

    
    
    \end{axis}
\end{tikzpicture}


==> figures/lif_curve.tex <==
\begin{tikzpicture}[>=latex,thick]
    \def\sc{3}
    \node (v) {\includegraphics[width=0.85\textwidth]{figures/lif_curve_raw.pdf}};

    \node[below left = 0.05cm*\sc and -0.36cm*\sc of v, draw, circle, KITpurple, fill=KITpurple, inner sep=2pt] (s1) {};
    \node[right = 1.325cm*\sc of s1, draw, circle, KITpurple, fill=KITpurple, inner sep=2pt] (s2) {};
    \node[right = 0.12cm*\sc of s2, draw, circle, KITpurple, fill=KITpurple, inner sep=2pt] (s3) {};
    \node[right = 0.32cm*\sc of s3, draw, circle, KITpurple, fill=KITpurple, inner sep=2pt] (s4) {};
    \node[right = 1.72cm*\sc of s3, draw, circle, KITpurple, fill=KITpurple, inner sep=2pt] (s5) {};
    
    \node[above right= 0.05cm*\sc and -3.32cm*\sc of v,draw, circle, kit-red50, fill=kit-red50, inner sep=2pt] (sout1) {};
    \node[right= 0.4cm*\sc of sout1,draw, circle, kit-red50, fill=kit-red50, inner sep=2pt] (sout2) {};

    \node[below left = 0.25cm and -0.43cm of v] (t0) {};
    \node[below right = 0.25cm and 0.1cm of v] (t1) {};
    \draw[decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=latex]{>}}},postaction={decorate}] (t0) -- (t1) node[pos=1, right] {\LARGE $t$};
    
    \def\y{4.8cm}
    \node[below left = -\y and -0.2cm*\sc of v] (vth0) {};
    \node[below right = -\y and -0.2cm*\sc of v] (vth1) {};
    \draw[dashed, gray!100!white, line width=2pt] (vth0) -- (vth1) node[pos=-.03, below] {\LARGE threshold $v_\mathrm{th}$};

    \node[left = 0.2cm*\sc of s1,color=KITpurple] (s_in) {\LARGE$s_\mathrm{in}(t)$};
    \node[above = 0.1cm of s_in,color=KITorange] (it) {\LARGE$i(t)$};
    \node[above = 0.1cm of it,color=KITgreen] (vt) {\LARGE$v(t)$};
    \node[above = 2.5cm of vt,color=kit-red50] (s_out) {\LARGE$s_\mathrm{out}(t)$};

\end{tikzpicture}

